Pseudoscalar Photon Mixing In A Magnetized Medium

Axions are pseudo-scalar particles, those arise because of breaking of Peccei Queen (PQ) symmetry. Axions have a tree level coupling to two photons. As a consequence there exists a tree level coupling of axion to photon in a magnetic field. However, in an external magnetic field, there exists a new loop induced, axion photon vertex, that gives rise to axion photon coupling. The strength of the tree level axion photon coupling in magnetic field is known to be model dependent. However in a magnetic field, the new loop induced coupling has some interesting features. This note discusses the new axion photon vertex in a magnetized medium and the corrections arising from there. The magnitude of the correction to axion photon coupling, because of magnetized vacuum and matter is estimated in this note. While making this estimate we note that the form of the axion photon vertex is related to the axial polarization tensor. This vertex is shown to satisfy the Ward identity. The coupling is shown to have a momentum dependent piece in it. Astrophysical importance of this extra modification is also pointed out.

==> ag22.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,221){\makebox(0,0)[r]{ 0.2}}
\put(1119.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,349){\makebox(0,0)[r]{ 0.4}}
\put(1119.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,477){\makebox(0,0)[r]{ 0.6}}
\put(1119.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,605){\makebox(0,0)[r]{ 0.8}}
\put(1119.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,732){\makebox(0,0)[r]{ 1}}
\put(1119.0,732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 1.2}}
\put(1119.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 1000}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,82){\makebox(0,0){ 2000}}
\put(373.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564,82){\makebox(0,0){ 3000}}
\put(564.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756,82){\makebox(0,0){ 4000}}
\put(756.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(947.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(947,82){\makebox(0,0){ 5000}}
\put(947.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139,82){\makebox(0,0){ 6000}}
\put(1139.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\put(1139.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\put(40,491){\makebox(0,0){${\bf{\widetilde\Lambda}}$}}
\put(660,21){\makebox(0,0){$\bf{\frac{\mu}{T}}$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(180.67,136){\rule{0.400pt}{0.964pt}}
\multiput(180.17,136.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(181.67,171){\rule{0.400pt}{0.482pt}}
\multiput(181.17,171.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(182.0,140.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(182.67,195){\rule{0.400pt}{0.482pt}}
\multiput(182.17,195.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(183.0,173.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(183.67,213){\rule{0.400pt}{0.482pt}}
\multiput(183.17,213.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(184.0,197.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(184.67,228){\rule{0.400pt}{0.482pt}}
\multiput(184.17,228.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(185.0,215.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(186,242.67){\rule{0.241pt}{0.400pt}}
\multiput(186.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(186.0,230.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(187,254.67){\rule{0.241pt}{0.400pt}}
\multiput(187.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187.0,244.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(188,266.67){\rule{0.241pt}{0.400pt}}
\multiput(188.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188.0,256.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(189,276.67){\rule{0.241pt}{0.400pt}}
\multiput(189.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(189.0,268.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(190,286.67){\rule{0.241pt}{0.400pt}}
\multiput(190.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(190.0,278.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(191,295.67){\rule{0.241pt}{0.400pt}}
\multiput(191.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(191.0,288.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(192,304.67){\rule{0.241pt}{0.400pt}}
\multiput(192.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192.0,297.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(193,312.67){\rule{0.241pt}{0.400pt}}
\multiput(193.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193.0,306.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(194,320.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(194.0,314.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(195,322){\usebox{\plotpoint}}
\put(195.0,322.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(195.0,329.0){\usebox{\plotpoint}}
\put(196,334.67){\rule{0.241pt}{0.400pt}}
\multiput(196.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(196.0,329.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(197.0,336.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(197.0,343.0){\usebox{\plotpoint}}
\put(198,348.67){\rule{0.241pt}{0.400pt}}
\multiput(198.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.0,343.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(199,350){\usebox{\plotpoint}}
\put(199.0,350.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(199.0,356.0){\usebox{\plotpoint}}
\put(200,360.67){\rule{0.241pt}{0.400pt}}
\multiput(200.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200.0,356.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(201,366.67){\rule{0.241pt}{0.400pt}}
\multiput(201.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.0,362.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(202,368){\usebox{\plotpoint}}
\put(202.0,368.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(202.0,373.0){\usebox{\plotpoint}}
\put(203,377.67){\rule{0.241pt}{0.400pt}}
\multiput(203.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203.0,373.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(204,379){\usebox{\plotpoint}}
\put(204.0,379.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(204.0,384.0){\usebox{\plotpoint}}
\put(205.0,384.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(205.0,389.0){\usebox{\plotpoint}}
\put(206.0,389.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(206.0,394.0){\usebox{\plotpoint}}
\put(207,397.67){\rule{0.241pt}{0.400pt}}
\multiput(207.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(207.0,394.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(208,399){\usebox{\plotpoint}}
\put(208,402.67){\rule{0.241pt}{0.400pt}}
\multiput(208.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(208.0,399.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(209,404){\usebox{\plotpoint}}
\put(209.0,404.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(209.0,408.0){\usebox{\plotpoint}}
\put(210.0,408.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(210.0,412.0){\usebox{\plotpoint}}
\put(211,415.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.0,412.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(212,417){\usebox{\plotpoint}}
\put(212,419.67){\rule{0.241pt}{0.400pt}}
\multiput(212.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(212.0,417.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(213,421){\usebox{\plotpoint}}
\put(213.0,421.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(213.0,425.0){\usebox{\plotpoint}}
\put(214.0,425.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(214.0,429.0){\usebox{\plotpoint}}
\put(215.0,429.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(215.0,433.0){\usebox{\plotpoint}}
\put(216,435.67){\rule{0.241pt}{0.400pt}}
\multiput(216.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(216.0,433.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(217,437){\usebox{\plotpoint}}
\put(217,437){\usebox{\plotpoint}}
\put(217,439.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217.0,437.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(218,441){\usebox{\plotpoint}}
\put(218,441){\usebox{\plotpoint}}
\put(218.0,441.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(218.0,444.0){\usebox{\plotpoint}}
\put(219.0,444.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(219.0,447.0){\usebox{\plotpoint}}
\put(220.0,447.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(220.0,451.0){\usebox{\plotpoint}}
\put(221.0,451.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(221.0,454.0){\usebox{\plotpoint}}
\put(222,456.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,454.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(223,458){\usebox{\plotpoint}}
\put(223,458){\usebox{\plotpoint}}
\put(223,459.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,458.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(224,461){\usebox{\plotpoint}}
\put(224,461){\usebox{\plotpoint}}
\put(224.0,461.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(224.0,464.0){\usebox{\plotpoint}}
\put(225.0,464.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(225.0,467.0){\usebox{\plotpoint}}
\put(226.0,467.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(226.0,470.0){\usebox{\plotpoint}}
\put(227.0,470.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(227.0,473.0){\usebox{\plotpoint}}
\put(228,474.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,473.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(229,476){\usebox{\plotpoint}}
\put(229,476){\usebox{\plotpoint}}
\put(229,477.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,476.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(230,479){\usebox{\plotpoint}}
\put(230,479){\usebox{\plotpoint}}
\put(230.0,479.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(230.0,481.0){\usebox{\plotpoint}}
\put(231.0,481.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(231.0,484.0){\usebox{\plotpoint}}
\put(232.0,484.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(232.0,487.0){\usebox{\plotpoint}}
\put(233,488.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(234,490){\usebox{\plotpoint}}
\put(234,490){\usebox{\plotpoint}}
\put(234,490){\usebox{\plotpoint}}
\put(234.0,490.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(234.0,492.0){\usebox{\plotpoint}}
\put(235.0,492.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(235.0,494.0){\usebox{\plotpoint}}
\put(236.0,494.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(236.0,497.0){\usebox{\plotpoint}}
\put(237.0,497.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(237.0,499.0){\usebox{\plotpoint}}
\put(238.0,499.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(238.0,502.0){\usebox{\plotpoint}}
\put(239.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(239.0,504.0){\usebox{\plotpoint}}
\put(240,505.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(241,507){\usebox{\plotpoint}}
\put(241,507){\usebox{\plotpoint}}
\put(241,507){\usebox{\plotpoint}}
\put(241,507){\usebox{\plotpoint}}
\put(241.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(241.0,509.0){\usebox{\plotpoint}}
\put(242.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(242.0,511.0){\usebox{\plotpoint}}
\put(243.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(243.0,513.0){\usebox{\plotpoint}}
\put(244.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(244.0,515.0){\usebox{\plotpoint}}
\put(245,516.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(246,518){\usebox{\plotpoint}}
\put(246,518){\usebox{\plotpoint}}
\put(246,518){\usebox{\plotpoint}}
\put(246,518){\usebox{\plotpoint}}
\put(246,518.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,518.0){\usebox{\plotpoint}}
\put(247,520){\usebox{\plotpoint}}
\put(247,520){\usebox{\plotpoint}}
\put(247,520){\usebox{\plotpoint}}
\put(247,520){\usebox{\plotpoint}}
\put(247,520.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,520.0){\usebox{\plotpoint}}
\put(248,522){\usebox{\plotpoint}}
\put(248,522){\usebox{\plotpoint}}
\put(248,522){\usebox{\plotpoint}}
\put(248,522){\usebox{\plotpoint}}
\put(248,522.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,522.0){\usebox{\plotpoint}}
\put(249,524){\usebox{\plotpoint}}
\put(249,524){\usebox{\plotpoint}}
\put(249,524){\usebox{\plotpoint}}
\put(249,524){\usebox{\plotpoint}}
\put(249.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(249.0,526.0){\usebox{\plotpoint}}
\put(250,526.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,526.0){\usebox{\plotpoint}}
\put(251,528){\usebox{\plotpoint}}
\put(251,528){\usebox{\plotpoint}}
\put(251,528){\usebox{\plotpoint}}
\put(251,528){\usebox{\plotpoint}}
\put(251.0,528.0){\usebox{\plotpoint}}
\put(251.0,529.0){\usebox{\plotpoint}}
\put(252.0,529.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(252.0,531.0){\usebox{\plotpoint}}
\put(253.0,531.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(253.0,533.0){\usebox{\plotpoint}}
\put(254.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(254.0,535.0){\usebox{\plotpoint}}
\put(255.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255.0,537.0){\usebox{\plotpoint}}
\put(256.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(256.0,539.0){\usebox{\plotpoint}}
\put(257.0,539.0){\usebox{\plotpoint}}
\put(257.0,540.0){\usebox{\plotpoint}}
\put(258.0,540.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(258.0,542.0){\usebox{\plotpoint}}
\put(259.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(259.0,544.0){\usebox{\plotpoint}}
\put(260.0,544.0){\usebox{\plotpoint}}
\put(260.0,545.0){\usebox{\plotpoint}}
\put(261.0,545.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(261.0,547.0){\usebox{\plotpoint}}
\put(262.0,547.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(262.0,549.0){\usebox{\plotpoint}}
\put(263.0,549.0){\usebox{\plotpoint}}
\put(263.0,550.0){\usebox{\plotpoint}}
\put(264.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(264.0,552.0){\usebox{\plotpoint}}
\put(265,552.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,552.0){\usebox{\plotpoint}}
\put(266,554){\usebox{\plotpoint}}
\put(266,554){\usebox{\plotpoint}}
\put(266,554){\usebox{\plotpoint}}
\put(266,554){\usebox{\plotpoint}}
\put(266,554){\usebox{\plotpoint}}
\put(266,554){\usebox{\plotpoint}}
\put(266.0,554.0){\usebox{\plotpoint}}
\put(266.0,555.0){\usebox{\plotpoint}}
\put(267,555.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,555.0){\usebox{\plotpoint}}
\put(268,557){\usebox{\plotpoint}}
\put(268,557){\usebox{\plotpoint}}
\put(268,557){\usebox{\plotpoint}}
\put(268,557){\usebox{\plotpoint}}
\put(268,557){\usebox{\plotpoint}}
\put(268,557){\usebox{\plotpoint}}
\put(268.0,557.0){\usebox{\plotpoint}}
\put(268.0,558.0){\usebox{\plotpoint}}
\put(269,558.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.0,558.0){\usebox{\plotpoint}}
\put(270,560){\usebox{\plotpoint}}
\put(270,560){\usebox{\plotpoint}}
\put(270,560){\usebox{\plotpoint}}
\put(270,560){\usebox{\plotpoint}}
\put(270,560){\usebox{\plotpoint}}
\put(270,560){\usebox{\plotpoint}}
\put(270,560){\usebox{\plotpoint}}
\put(270.0,560.0){\usebox{\plotpoint}}
\put(270.0,561.0){\usebox{\plotpoint}}
\put(271.0,561.0){\usebox{\plotpoint}}
\put(271.0,562.0){\usebox{\plotpoint}}
\put(272.0,562.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(272.0,564.0){\usebox{\plotpoint}}
\put(273.0,564.0){\usebox{\plotpoint}}
\put(273.0,565.0){\usebox{\plotpoint}}
\put(274,565.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,565.0){\usebox{\plotpoint}}
\put(275,567){\usebox{\plotpoint}}
\put(275,567){\usebox{\plotpoint}}
\put(275,567){\usebox{\plotpoint}}
\put(275,567){\usebox{\plotpoint}}
\put(275,567){\usebox{\plotpoint}}
\put(275,567){\usebox{\plotpoint}}
\put(275,567){\usebox{\plotpoint}}
\put(275.0,567.0){\usebox{\plotpoint}}
\put(275.0,568.0){\usebox{\plotpoint}}
\put(276.0,568.0){\usebox{\plotpoint}}
\put(276.0,569.0){\usebox{\plotpoint}}
\put(277.0,569.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(277.0,571.0){\usebox{\plotpoint}}
\put(278.0,571.0){\usebox{\plotpoint}}
\put(278.0,572.0){\usebox{\plotpoint}}
\put(279.0,572.0){\usebox{\plotpoint}}
\put(279.0,573.0){\usebox{\plotpoint}}
\put(280.0,573.0){\usebox{\plotpoint}}
\put(280.0,574.0){\usebox{\plotpoint}}
\put(281.0,574.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(281.0,576.0){\usebox{\plotpoint}}
\put(282.0,576.0){\usebox{\plotpoint}}
\put(282.0,577.0){\usebox{\plotpoint}}
\put(283.0,577.0){\usebox{\plotpoint}}
\put(283.0,578.0){\usebox{\plotpoint}}
\put(284.0,578.0){\usebox{\plotpoint}}
\put(284.0,579.0){\usebox{\plotpoint}}
\put(285,579.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,579.0){\usebox{\plotpoint}}
\put(286,581){\usebox{\plotpoint}}
\put(286,581){\usebox{\plotpoint}}
\put(286,581){\usebox{\plotpoint}}
\put(286,581){\usebox{\plotpoint}}
\put(286,581){\usebox{\plotpoint}}
\put(286,581){\usebox{\plotpoint}}
\put(286,581){\usebox{\plotpoint}}
\put(286,581){\usebox{\plotpoint}}
\put(286.0,581.0){\usebox{\plotpoint}}
\put(286.0,582.0){\usebox{\plotpoint}}
\put(287.0,582.0){\usebox{\plotpoint}}
\put(287.0,583.0){\usebox{\plotpoint}}
\put(288.0,583.0){\usebox{\plotpoint}}
\put(288.0,584.0){\usebox{\plotpoint}}
\put(289.0,584.0){\usebox{\plotpoint}}
\put(289.0,585.0){\usebox{\plotpoint}}
\put(290.0,585.0){\usebox{\plotpoint}}
\put(290.0,586.0){\usebox{\plotpoint}}
\put(291.0,586.0){\usebox{\plotpoint}}
\put(291.0,587.0){\usebox{\plotpoint}}
\put(292.0,587.0){\usebox{\plotpoint}}
\put(292.0,588.0){\usebox{\plotpoint}}
\put(293.0,588.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(293.0,590.0){\usebox{\plotpoint}}
\put(294.0,590.0){\usebox{\plotpoint}}
\put(294.0,591.0){\usebox{\plotpoint}}
\put(295.0,591.0){\usebox{\plotpoint}}
\put(295.0,592.0){\usebox{\plotpoint}}
\put(296.0,592.0){\usebox{\plotpoint}}
\put(296.0,593.0){\usebox{\plotpoint}}
\put(297.0,593.0){\usebox{\plotpoint}}
\put(297.0,594.0){\usebox{\plotpoint}}
\put(298.0,594.0){\usebox{\plotpoint}}
\put(298.0,595.0){\usebox{\plotpoint}}
\put(299.0,595.0){\usebox{\plotpoint}}
\put(299.0,596.0){\usebox{\plotpoint}}
\put(300.0,596.0){\usebox{\plotpoint}}
\put(300.0,597.0){\usebox{\plotpoint}}
\put(301.0,597.0){\usebox{\plotpoint}}
\put(301.0,598.0){\usebox{\plotpoint}}
\put(302.0,598.0){\usebox{\plotpoint}}
\put(302.0,599.0){\usebox{\plotpoint}}
\put(303.0,599.0){\usebox{\plotpoint}}
\put(303.0,600.0){\usebox{\plotpoint}}
\put(304.0,600.0){\usebox{\plotpoint}}
\put(304.0,601.0){\usebox{\plotpoint}}
\put(305.0,601.0){\usebox{\plotpoint}}
\put(305.0,602.0){\usebox{\plotpoint}}
\put(306.0,602.0){\usebox{\plotpoint}}
\put(306.0,603.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(308.0,603.0){\usebox{\plotpoint}}
\put(308.0,604.0){\usebox{\plotpoint}}
\put(309.0,604.0){\usebox{\plotpoint}}
\put(309.0,605.0){\usebox{\plotpoint}}
\put(310.0,605.0){\usebox{\plotpoint}}
\put(310.0,606.0){\usebox{\plotpoint}}
\put(311.0,606.0){\usebox{\plotpoint}}
\put(311.0,607.0){\usebox{\plotpoint}}
\put(312.0,607.0){\usebox{\plotpoint}}
\put(312.0,608.0){\usebox{\plotpoint}}
\put(313.0,608.0){\usebox{\plotpoint}}
\put(313.0,609.0){\usebox{\plotpoint}}
\put(314.0,609.0){\usebox{\plotpoint}}
\put(314.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(316.0,610.0){\usebox{\plotpoint}}
\put(316.0,611.0){\usebox{\plotpoint}}
\put(317.0,611.0){\usebox{\plotpoint}}
\put(317.0,612.0){\usebox{\plotpoint}}
\put(318.0,612.0){\usebox{\plotpoint}}
\put(318.0,613.0){\usebox{\plotpoint}}
\put(319.0,613.0){\usebox{\plotpoint}}
\put(320,613.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,614.0){\usebox{\plotpoint}}
\put(321,615){\usebox{\plotpoint}}
\put(321,615){\usebox{\plotpoint}}
\put(321,615){\usebox{\plotpoint}}
\put(321,615){\usebox{\plotpoint}}
\put(321,615){\usebox{\plotpoint}}
\put(321,615){\usebox{\plotpoint}}
\put(321,615){\usebox{\plotpoint}}
\put(321,615){\usebox{\plotpoint}}
\put(321,615){\usebox{\plotpoint}}
\put(321.0,615.0){\usebox{\plotpoint}}
\put(322.0,615.0){\usebox{\plotpoint}}
\put(322.0,616.0){\usebox{\plotpoint}}
\put(323.0,616.0){\usebox{\plotpoint}}
\put(323.0,617.0){\usebox{\plotpoint}}
\put(324.0,617.0){\usebox{\plotpoint}}
\put(324.0,618.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(326.0,618.0){\usebox{\plotpoint}}
\put(326.0,619.0){\usebox{\plotpoint}}
\put(327.0,619.0){\usebox{\plotpoint}}
\put(327.0,620.0){\usebox{\plotpoint}}
\put(328.0,620.0){\usebox{\plotpoint}}
\put(328.0,621.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(330.0,621.0){\usebox{\plotpoint}}
\put(330.0,622.0){\usebox{\plotpoint}}
\put(331.0,622.0){\usebox{\plotpoint}}
\put(331.0,623.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(333.0,623.0){\usebox{\plotpoint}}
\put(333.0,624.0){\usebox{\plotpoint}}
\put(334.0,624.0){\usebox{\plotpoint}}
\put(334.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(336.0,625.0){\usebox{\plotpoint}}
\put(336.0,626.0){\usebox{\plotpoint}}
\put(337.0,626.0){\usebox{\plotpoint}}
\put(338,626.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,627.0){\usebox{\plotpoint}}
\put(339,628){\usebox{\plotpoint}}
\put(339,628){\usebox{\plotpoint}}
\put(339,628){\usebox{\plotpoint}}
\put(339,628){\usebox{\plotpoint}}
\put(339,628){\usebox{\plotpoint}}
\put(339,628){\usebox{\plotpoint}}
\put(339,628){\usebox{\plotpoint}}
\put(339,628){\usebox{\plotpoint}}
\put(339,628){\usebox{\plotpoint}}
\put(339.0,628.0){\usebox{\plotpoint}}
\put(340.0,628.0){\usebox{\plotpoint}}
\put(340.0,629.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(342.0,629.0){\usebox{\plotpoint}}
\put(342.0,630.0){\usebox{\plotpoint}}
\put(343.0,630.0){\usebox{\plotpoint}}
\put(343.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(345.0,631.0){\usebox{\plotpoint}}
\put(345.0,632.0){\usebox{\plotpoint}}
\put(346.0,632.0){\usebox{\plotpoint}}
\put(346.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348.0,633.0){\usebox{\plotpoint}}
\put(348.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350.0,634.0){\usebox{\plotpoint}}
\put(350.0,635.0){\usebox{\plotpoint}}
\put(351.0,635.0){\usebox{\plotpoint}}
\put(351.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353.0,636.0){\usebox{\plotpoint}}
\put(353.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355.0,637.0){\usebox{\plotpoint}}
\put(355.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(357.0,638.0){\usebox{\plotpoint}}
\put(357.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359.0,639.0){\usebox{\plotpoint}}
\put(359.0,640.0){\usebox{\plotpoint}}
\put(360.0,640.0){\usebox{\plotpoint}}
\put(360.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(362.0,641.0){\usebox{\plotpoint}}
\put(362.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(364.0,642.0){\usebox{\plotpoint}}
\put(364.0,643.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(366.0,643.0){\usebox{\plotpoint}}
\put(366.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(368.0,644.0){\usebox{\plotpoint}}
\put(368.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370.0,645.0){\usebox{\plotpoint}}
\put(370.0,646.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(372.0,646.0){\usebox{\plotpoint}}
\put(372.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(374.0,647.0){\usebox{\plotpoint}}
\put(374.0,648.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(376.0,648.0){\usebox{\plotpoint}}
\put(376.0,649.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(379.0,649.0){\usebox{\plotpoint}}
\put(379.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381.0,650.0){\usebox{\plotpoint}}
\put(381.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(383.0,651.0){\usebox{\plotpoint}}
\put(383.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385.0,652.0){\usebox{\plotpoint}}
\put(385.0,653.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(388.0,653.0){\usebox{\plotpoint}}
\put(388.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(390.0,654.0){\usebox{\plotpoint}}
\put(392,654.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,654.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393,656){\usebox{\plotpoint}}
\put(393,656){\usebox{\plotpoint}}
\put(393,656){\usebox{\plotpoint}}
\put(393,656){\usebox{\plotpoint}}
\put(393,656){\usebox{\plotpoint}}
\put(393,656){\usebox{\plotpoint}}
\put(393,656){\usebox{\plotpoint}}
\put(393,656){\usebox{\plotpoint}}
\put(393,656){\usebox{\plotpoint}}
\put(393,656){\usebox{\plotpoint}}
\put(393.0,656.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395.0,656.0){\usebox{\plotpoint}}
\put(397,656.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,656.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,657.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(398,658){\usebox{\plotpoint}}
\put(398,658){\usebox{\plotpoint}}
\put(398,658){\usebox{\plotpoint}}
\put(398,658){\usebox{\plotpoint}}
\put(398,658){\usebox{\plotpoint}}
\put(398,658){\usebox{\plotpoint}}
\put(398,658){\usebox{\plotpoint}}
\put(398,658){\usebox{\plotpoint}}
\put(398,658){\usebox{\plotpoint}}
\put(398,658){\usebox{\plotpoint}}
\put(398.0,658.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400.0,658.0){\usebox{\plotpoint}}
\put(400.0,659.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(403.0,659.0){\usebox{\plotpoint}}
\put(403.0,660.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(405.0,660.0){\usebox{\plotpoint}}
\put(405.0,661.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(408.0,661.0){\usebox{\plotpoint}}
\put(408.0,662.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(411.0,662.0){\usebox{\plotpoint}}
\put(411.0,663.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(414.0,663.0){\usebox{\plotpoint}}
\put(414.0,664.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(417.0,664.0){\usebox{\plotpoint}}
\put(417.0,665.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(420.0,665.0){\usebox{\plotpoint}}
\put(420.0,666.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(423.0,666.0){\usebox{\plotpoint}}
\put(423.0,667.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(426.0,667.0){\usebox{\plotpoint}}
\put(426.0,668.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(429.0,668.0){\usebox{\plotpoint}}
\put(432,668.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,668.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,669.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(433,670){\usebox{\plotpoint}}
\put(433,670){\usebox{\plotpoint}}
\put(433,670){\usebox{\plotpoint}}
\put(433,670){\usebox{\plotpoint}}
\put(433,670){\usebox{\plotpoint}}
\put(433,670){\usebox{\plotpoint}}
\put(433,670){\usebox{\plotpoint}}
\put(433,670){\usebox{\plotpoint}}
\put(433,670){\usebox{\plotpoint}}
\put(433.0,670.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(436.0,670.0){\usebox{\plotpoint}}
\put(436.0,671.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(439.0,671.0){\usebox{\plotpoint}}
\put(439.0,672.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(443.0,672.0){\usebox{\plotpoint}}
\put(443.0,673.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(447.0,673.0){\usebox{\plotpoint}}
\put(447.0,674.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(450.0,674.0){\usebox{\plotpoint}}
\put(450.0,675.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(454.0,675.0){\usebox{\plotpoint}}
\put(454.0,676.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(458.0,676.0){\usebox{\plotpoint}}
\put(458.0,677.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(462.0,677.0){\usebox{\plotpoint}}
\put(462.0,678.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(466.0,678.0){\usebox{\plotpoint}}
\put(466.0,679.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(471.0,679.0){\usebox{\plotpoint}}
\put(471.0,680.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(475.0,680.0){\usebox{\plotpoint}}
\put(475.0,681.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(480.0,681.0){\usebox{\plotpoint}}
\put(484,681.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,681.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,682.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(485,683){\usebox{\plotpoint}}
\put(485,683){\usebox{\plotpoint}}
\put(485,683){\usebox{\plotpoint}}
\put(485,683){\usebox{\plotpoint}}
\put(485,683){\usebox{\plotpoint}}
\put(485,683){\usebox{\plotpoint}}
\put(485,683){\usebox{\plotpoint}}
\put(485,683){\usebox{\plotpoint}}
\put(485,683){\usebox{\plotpoint}}
\put(485.0,683.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(489.0,683.0){\usebox{\plotpoint}}
\put(489.0,684.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(494.0,684.0){\usebox{\plotpoint}}
\put(494.0,685.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(499.0,685.0){\usebox{\plotpoint}}
\put(499.0,686.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(505.0,686.0){\usebox{\plotpoint}}
\put(505.0,687.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(510.0,687.0){\usebox{\plotpoint}}
\put(510.0,688.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(516.0,688.0){\usebox{\plotpoint}}
\put(516.0,689.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(522.0,689.0){\usebox{\plotpoint}}
\put(522.0,690.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(528.0,690.0){\usebox{\plotpoint}}
\put(528.0,691.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(534.0,691.0){\usebox{\plotpoint}}
\put(534.0,692.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(541.0,692.0){\usebox{\plotpoint}}
\put(541.0,693.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(548.0,693.0){\usebox{\plotpoint}}
\put(548.0,694.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(555.0,694.0){\usebox{\plotpoint}}
\put(555.0,695.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(562.0,695.0){\usebox{\plotpoint}}
\put(562.0,696.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(570.0,696.0){\usebox{\plotpoint}}
\put(570.0,697.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(578.0,697.0){\usebox{\plotpoint}}
\put(578.0,698.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(586.0,698.0){\usebox{\plotpoint}}
\put(586.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(596.0,699.0){\usebox{\plotpoint}}
\put(604,699.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,699.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,700.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(605,701){\usebox{\plotpoint}}
\put(605,701){\usebox{\plotpoint}}
\put(605,701){\usebox{\plotpoint}}
\put(605,701){\usebox{\plotpoint}}
\put(605,701){\usebox{\plotpoint}}
\put(605,701){\usebox{\plotpoint}}
\put(605,701){\usebox{\plotpoint}}
\put(605,701){\usebox{\plotpoint}}
\put(605,701){\usebox{\plotpoint}}
\put(605,701){\usebox{\plotpoint}}
\put(605.0,701.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(614.0,701.0){\usebox{\plotpoint}}
\put(614.0,702.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(625.0,702.0){\usebox{\plotpoint}}
\put(625.0,703.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(635.0,703.0){\usebox{\plotpoint}}
\put(635.0,704.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(646.0,704.0){\usebox{\plotpoint}}
\put(646.0,705.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(658.0,705.0){\usebox{\plotpoint}}
\put(658.0,706.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(670.0,706.0){\usebox{\plotpoint}}
\put(670.0,707.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(685.0,707.0){\usebox{\plotpoint}}
\put(685.0,708.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(697.0,708.0){\usebox{\plotpoint}}
\put(697.0,709.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(713.0,709.0){\usebox{\plotpoint}}
\put(713.0,710.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(729.0,710.0){\usebox{\plotpoint}}
\put(747,710.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,710.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,711.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(748,712){\usebox{\plotpoint}}
\put(748,712){\usebox{\plotpoint}}
\put(748,712){\usebox{\plotpoint}}
\put(748,712){\usebox{\plotpoint}}
\put(748,712){\usebox{\plotpoint}}
\put(748,712){\usebox{\plotpoint}}
\put(748,712){\usebox{\plotpoint}}
\put(748,712){\usebox{\plotpoint}}
\put(748,712){\usebox{\plotpoint}}
\put(748.0,712.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(765.0,712.0){\usebox{\plotpoint}}
\put(786,712.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,712.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(787,714){\usebox{\plotpoint}}
\put(787,714){\usebox{\plotpoint}}
\put(787,714){\usebox{\plotpoint}}
\put(787,714){\usebox{\plotpoint}}
\put(787,714){\usebox{\plotpoint}}
\put(787,714){\usebox{\plotpoint}}
\put(787,714){\usebox{\plotpoint}}
\put(787,714){\usebox{\plotpoint}}
\put(787,714){\usebox{\plotpoint}}
\put(787.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(807.0,714.0){\usebox{\plotpoint}}
\put(807.0,715.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(830.0,715.0){\usebox{\plotpoint}}
\put(830.0,716.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(856.0,716.0){\usebox{\plotpoint}}
\put(856.0,717.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(887.0,717.0){\usebox{\plotpoint}}
\put(914,717.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887.0,718.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(915,719){\usebox{\plotpoint}}
\put(915,719){\usebox{\plotpoint}}
\put(915,719){\usebox{\plotpoint}}
\put(915,719){\usebox{\plotpoint}}
\put(915,719){\usebox{\plotpoint}}
\put(915,719){\usebox{\plotpoint}}
\put(915,719){\usebox{\plotpoint}}
\put(915,719){\usebox{\plotpoint}}
\put(915,719){\usebox{\plotpoint}}
\put(915,719){\usebox{\plotpoint}}
\put(915.0,719.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(957.0,719.0){\usebox{\plotpoint}}
\put(957.0,720.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(997.0,720.0){\usebox{\plotpoint}}
\put(997.0,721.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(1048.0,721.0){\usebox{\plotpoint}}
\put(1048.0,722.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(1093.0,722.0){\usebox{\plotpoint}}
\put(1093.0,723.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\end{picture}

